Compressed Sensing With Side Information: Geometrical Interpretation and Performance Bounds

We address the problem of Compressed Sensing (CS) with side information. Namely, when reconstructing a target CS signal, we assume access to a similar signal. This additional knowledge, the side information, is integrated into CS via L1-L1 and L1-L2 minimization. We then provide lower bounds on the number of measurements that these problems require for successful reconstruction of the target signal. If the side information has good quality, the number of measurements is significantly reduced via L1-L1 minimization, but not so much via L1-L2 minimization. We provide geometrical interpretations and experimental results illustrating our findings.

==> prettyDataPlots.tex <==
% ==============================================================================
% Script to be used with PsTricks to produce nice-looking data plots. It should
% be called inside the environment pspicture.
%
% Requires the following packages: graphicx, color, pstricks, pst-plot, fp
%
% The user should define the following variables before calling this script:
%
%   xMax       - maximum value of x in the datafile
%   xMin       - minimum value of x in the datafile  (can be 0)
%   xNumTicks  - number of ticks for the x-axis
%   yMax       - maximum value of y in the datafile
%   yMin       - minimum value of y in the datafile  (can be 0)
%   yNumTicks  - number of ticks for the y-axis
%   xIncrement - should be (xMax - xMin)/xNumTicks
%   yIncrement - should be (yMax - yMin)/yNumTicks
%
%   xOrig      - origin of the plot: x coordinate
%   yOrig      - origin of the plot: y coordinate
%   SizeX      - size of the plot: x-axis
%   SizeY      - size of the plot: y-axis
%   xTickIncr  - should be SizeX/xNumTicks
%   yTickIncr  - should be SizeY/yNumTicks
%
% *****************************************************************************
% NOTE: In the first block of variables, define the increments xIncrement
%       and yIncrement with the same number of decimal places as xMax and yMax.
%       Examples:
%				   xMax = 1.0 , xNumTicks = 5 , xIncrement = 0.2   (not xMax = 1 !!)
%          xMax = 100 , xNumTicks = 5 , xIncrement = 20    (no decimal places) 
% *****************************************************************************
%           				
% After calling this script, to plot the data, the user should call:
%
%  \psset{xunit=\xScale\psunit,yunit=\yScale\psunit}									
%  \dataplot[origin={\xDataOrig,\yDataOrig},"OTHER OPTIONS"]{\dataA}
%   ...
%  \dataplot[origin={\xDataOrig,\yDataOrig},"OTHER OPTIONS"]{\dataB}
%  \psset{xunit=\psunit,yunit=\psunit}
%
% 
% Usage example:
%
% \documentclass[10pt]{article}
% \usepackage[english]{babel}
% \usepackage{graphicx,color,pstricks,pst-plot,fp}
% \begin{document}			
% 	\begin{figure}
% 		\centering
% 		
% 		\savedata{\mydata}[
% 			{{0, 0}, {1., 0.946083}, {2., 1.60541}, {3., 1.84865}, {4., 1.7582},
% 			{5., 1.54993}, {6., 1.42469}, {7., 1.4546}, {8., 1.57419},
% 			{9., 1.66504}, {10., 1.65835}, {11., 1.57831}, {12., 1.50497},
% 			{13., 1.49936}, {14., 1.55621}, {15., 1.61819}, {16., 1.6313},
% 			{17., 1.59014}, {18., 1.53661}, {19., 1.51863}, {20., 1.54824}}]
% 				
% 		% If there is an external file, use for example
% 		%\readdata{\data}{figures/data_example.data}		
% 		
% 		\begin{pspicture}(8.8,5.0)
% 					
% 			\def\xMax{20}                               % Maximum value of x
% 			\def\xMin{0}                                % Minimum value of x
% 			\def\xNumTicks{10}                          % Number of x ticks						
% 			\def\yMax{2.0}                              % Maximum value of y
% 			\def\yMin{0}                                % Minimum value of y
% 			\def\yNumTicks{5}                           % Number of y ticks						
% 			\def\xIncrement{2}                          % =(xMax-xMin)/xNumTicks						
% 			\def\yIncrement{0.4}                        % =(yMax-yMin)/yNumTicks			
% 						
% 			\def\xOrig{0.50}                            % Origin of the plot: X
% 			\def\yOrig{0.80}                            % Origin of the plot: Y
% 			\def\SizeX{8}                               % Size of plot: horizontal
% 			\def\SizeY{3.70}                            % Size of plot: vertical									
% 			\def\xTickIncr{0.80}                        % = SizeX/xNumTicks
% 			\def\yTickIncr{0.74}                        % = SizeY/yNumTicks
% 
% 			\input{../prettyDataPlots}
% 											
% 			\psset{xunit=\xScale\psunit,yunit=\yScale\psunit}									
% 			\dataplot[origin={\xDataOrig,\yDataOrig},plotstyle=curve,showpoints=true]{\mydata}			
% 			\psset{xunit=\psunit,yunit=\psunit}
% 			
% 			\rput[lb](0.01,4.8){\footnotesize \textbf{\sf Randomly created data}}
% 			\rput[ct](4.5,0.14){\footnotesize \textbf{\sf Time $\mathsf{s}$}}
% 			
% 			%\psgrid
% 		\end{pspicture}						
% 	\end{figure}	
% \end{document}
%
% ==============================================================================


% ==============================================================================
% Parameters

% Colors
\definecolor{colorXAxis}{gray}{0.55}           % x-Axis color
\definecolor{colorBackground}{gray}{0.93}      % Background color (0.91)


% Distance between x-labels and the x-axis
\def \distXLabels{0.15}

% Distance between y-labels and the y-axis
\def \distYLabels{0.12}

% Width of the x-axis ticks
\def \xTickWidth{0.08}
% ==============================================================================


\fpAdd{\xNumTicks}{1}{\xNumTicksPOne}         % = xNumTicks + 1
\fpAdd{\yNumTicks}{1}{\yNumTicksPOne}

\FPadd \xEndPoint \xOrig \SizeX                % xEndPoint = xOrig + SizeX
\FPadd \yEndPoint \yOrig \SizeY                % yEndPoint = yOrig + SizeY

\FPset \unit 1

\FPsub \xRange \xMax \xMin			
\FPdiv \xScale \SizeX \xRange 
\FPdiv \xMultByOrigin \unit \xScale
\FPmul \xDataOrig  \xMultByOrigin \xOrig

\FPsub \yRange \yMax \yMin
\FPdiv \yScale \SizeY \yRange 
\FPdiv \yMultByOrigin \unit \yScale
\FPmul \yDataOrig  \yMultByOrigin \yOrig

\fpSub{\yOrig}{\distXLabels}{\xPosLabels}
\fpSub{\xOrig}{\distYLabels}{\yPosLabels}

\fpAdd{\yOrig}{\xTickWidth}{\xTickTop}

% Background
\psframe*[linecolor=colorBackground](\xOrig,\yOrig)(\xEndPoint,\yEndPoint)
									
% x-labels and x-ticks: dx-position, iB-label			
\multido{\nx=\xOrig+\xTickIncr, \iB=\xMin+\xIncrement}{\xNumTicksPOne}{	
	\rput[t](\nx,\xPosLabels){\small $\mathsf{\iB}$}
	\psline[linewidth=0.8pt,linecolor=colorXAxis](\nx,\yOrig)(\nx,\xTickTop)	
}						

% y-labels and lines			
\multido{\ny=\yOrig+\yTickIncr, \nB=\yMin+\yIncrement}{\yNumTicksPOne}{	
	\rput[r](\yPosLabels,\ny){\small $\mathsf{\nB}$}
	\psline[linecolor=white,linewidth=0.8pt](\xOrig,\ny)(\xEndPoint,\ny)
}						

% x-axis			
\psline[linewidth=1.2pt,linecolor=colorXAxis]{-}(\xOrig,\yOrig)(\xEndPoint,\yOrig)


